A Relativistic Quark Model for Mesons with an Instanton-Induced Interaction

We present new results of a relativistic quark model based on the Bethe-Salpeter equation in its instantaneous approximation. Assuming a linearly rising confinement potential with an appropriate spinorial structure in Dirac space and adopting a residual interaction based on instanton effects, we can compute masses of the light mesons up to highest observed angular momenta with a natural solution of the $U_A(1)$ problem. The calculated ground states masses and the radial excitations describe the experimental results well. In this paper, we will also discuss our results concerning numerous meson decay properties. For processes like $\pi^+/K^+\to e^+\nu_e\gamma$ and $0^-\to\gamma\gamma$ at various photon virtualities, we find a good agreement with experimental data. We will also comment on the form factors of the $K_{\ell 3}$ decay and on the decay constants of the $\pi$, $K$ and $\eta$ mesons. For the sake of completeness, we will furthermore present the electromagnetic form factors of the charged $\pi$ and $K$ mesons as well as a comparison of the radiative meson decay widths with the most recent experimental data.

==> BetheSalpeterGleichung.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=BetheSalpeterGleichung.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4784,942)(6646,-1273)
\put(8207,-860){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$=$}}}
\put(7126,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\chi ^P$}}}
\put(9676,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$-\:i\:K$}}}
\put(10801,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\chi ^P$}}}
\end{picture}


==> IsoDublett.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{IsoDublett.pstex}%
\end{picture}%
\setlength{\unitlength}{2279sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11266,10767)(1601,-10207)
\put(3451,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$K$\special{ps: grestore}}}}
\put(4351,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$K_{0}^*$\special{ps: grestore}}}}
\put(5251,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$K^*$\special{ps: grestore}}}}
\put(6151,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$K_{1}$\special{ps: grestore}}}}
\put(7051,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$K_{2}^*$\special{ps: grestore}}}}
\put(7951,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$K_{2}$\special{ps: grestore}}}}
\put(8851,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$K_{3}^*$\special{ps: grestore}}}}
\put(9751,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$K_{3}$\special{ps: grestore}}}}
\put(10651,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$K_{4}^*$\special{ps: grestore}}}}
\put(11551,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$K_{4}$\special{ps: grestore}}}}
\put(12451,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$K_{5}^*$\special{ps: grestore}}}}
\put(4351,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{+}$\special{ps: grestore}}}}
\put(5251,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{-}$\special{ps: grestore}}}}
\put(6151,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{+}$\special{ps: grestore}}}}
\put(7051,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2^{+}$\special{ps: grestore}}}}
\put(7951,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2^{-}$\special{ps: grestore}}}}
\put(8851,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$3^{-}$\special{ps: grestore}}}}
\put(9751,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$3^{+}$\special{ps: grestore}}}}
\put(10651,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$4^{+}$\special{ps: grestore}}}}
\put(11551,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$4^{-}$\special{ps: grestore}}}}
\put(12451,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$5^{-}$\special{ps: grestore}}}}
\put(3451,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{-}$\special{ps: grestore}}}}
\put(2116,-9871){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$J^{\pi}$\special{ps: grestore}}}}
\end{picture}


==> IsoScalar.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{IsoScalar.pstex}%
\end{picture}%
\setlength{\unitlength}{2279sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10366,10767)(1601,-10207)
\put(3451,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\eta$\special{ps: grestore}}}}
\put(4351,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$f_0$\special{ps: grestore}}}}
\put(5251,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\omega/\phi$\special{ps: grestore}}}}
\put(6151,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$h_1$\special{ps: grestore}}}}
\put(7051,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$f_1$\special{ps: grestore}}}}
\put(7951,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$f_2$\special{ps: grestore}}}}
\put(8851,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\eta_2$\special{ps: grestore}}}}
\put(9751,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\omega_3/\phi_3$\special{ps: grestore}}}}
\put(10651,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$f_4$\special{ps: grestore}}}}
\put(11551,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$f_6$\special{ps: grestore}}}}
\put(3451,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{-+}$\special{ps: grestore}}}}
\put(4351,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{++}$\special{ps: grestore}}}}
\put(5251,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{--}$\special{ps: grestore}}}}
\put(6151,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{+-}$\special{ps: grestore}}}}
\put(7051,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{++}$\special{ps: grestore}}}}
\put(7951,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2^{++}$\special{ps: grestore}}}}
\put(8851,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2^{-+}$\special{ps: grestore}}}}
\put(9751,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$3^{--}$\special{ps: grestore}}}}
\put(10651,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$4^{++}$\special{ps: grestore}}}}
\put(11551,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$6^{++}$\special{ps: grestore}}}}
\put(2101,-9875){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$J^{\pi c}$\special{ps: grestore}}}}
\end{picture}


==> IsoVector.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{IsoVector.pstex}%
\end{picture}%
\setlength{\unitlength}{2279sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11266,10767)(1601,-10207)
\put(3451,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\pi$\special{ps: grestore}}}}
\put(4351,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a_0$\special{ps: grestore}}}}
\put(5251,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\rho$\special{ps: grestore}}}}
\put(6151,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$b_1$\special{ps: grestore}}}}
\put(7051,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a_1$\special{ps: grestore}}}}
\put(7951,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a_2$\special{ps: grestore}}}}
\put(8851,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\pi_2$\special{ps: grestore}}}}
\put(9751,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\rho_3$\special{ps: grestore}}}}
\put(10651,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a_4$\special{ps: grestore}}}}
\put(11551,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\rho_5$\special{ps: grestore}}}}
\put(12451,290){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a_6$\special{ps: grestore}}}}
\put(3451,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{-+}$\special{ps: grestore}}}}
\put(4351,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{++}$\special{ps: grestore}}}}
\put(5251,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{--}$\special{ps: grestore}}}}
\put(6151,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{+-}$\special{ps: grestore}}}}
\put(7051,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{++}$\special{ps: grestore}}}}
\put(7951,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2^{++}$\special{ps: grestore}}}}
\put(8851,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2^{-+}$\special{ps: grestore}}}}
\put(9751,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$3^{--}$\special{ps: grestore}}}}
\put(10651,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$4^{++}$\special{ps: grestore}}}}
\put(11551,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$5^{--}$\special{ps: grestore}}}}
\put(12451,-9875){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$6^{++}$\special{ps: grestore}}}}
\put(2101,-9875){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$J^{\pi c}$\special{ps: grestore}}}}
\end{picture}


==> KaonFormFactor.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: KaonFormFactor.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul 24 15:13:18 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 396 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3960,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
3347 0 R
-63 0 V
400 551 M
63 0 V
3347 0 R
-63 0 V
400 803 M
63 0 V
3347 0 R
-63 0 V
400 1054 M
63 0 V
3347 0 R
-63 0 V
400 1306 M
63 0 V
3347 0 R
-63 0 V
400 1557 M
63 0 V
3347 0 R
-63 0 V
400 1809 M
63 0 V
3347 0 R
-63 0 V
400 2060 M
63 0 V
3347 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
855 300 M
0 63 V
0 1697 R
0 -63 V
1309 300 M
0 63 V
0 1697 R
0 -63 V
1764 300 M
0 63 V
0 1697 R
0 -63 V
2219 300 M
0 63 V
0 1697 R
0 -63 V
2673 300 M
0 63 V
0 1697 R
0 -63 V
3128 300 M
0 63 V
0 1697 R
0 -63 V
3583 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3410 0 V
0 1760 V
-3410 0 V
400 300 L
1.000 UL
LT1
500 713 M
263 0 V
400 1558 M
45 -15 V
46 -14 V
45 -13 V
46 -14 V
45 -13 V
46 -13 V
45 -13 V
46 -13 V
45 -13 V
46 -12 V
45 -12 V
46 -13 V
45 -12 V
46 -12 V
45 -12 V
45 -11 V
46 -12 V
45 -11 V
46 -11 V
45 -12 V
46 -11 V
45 -11 V
46 -10 V
45 -11 V
46 -11 V
45 -10 V
46 -10 V
45 -11 V
46 -10 V
45 -10 V
45 -10 V
46 -10 V
45 -10 V
46 -10 V
45 -9 V
46 -10 V
45 -9 V
46 -10 V
45 -9 V
46 -9 V
45 -10 V
46 -9 V
45 -9 V
46 -9 V
45 -9 V
45 -8 V
46 -9 V
45 -9 V
46 -8 V
45 -9 V
46 -8 V
45 -9 V
46 -8 V
45 -9 V
46 -8 V
45 -8 V
46 -8 V
45 -8 V
46 -8 V
45 -8 V
45 -8 V
46 -8 V
45 -8 V
46 -7 V
45 -8 V
46 -8 V
45 -7 V
46 -8 V
45 -7 V
46 -8 V
45 -7 V
46 -8 V
45 -7 V
46 -7 V
45 -7 V
1.000 UL
LT3
500 613 M
263 0 V
400 1557 M
45 -17 V
46 -18 V
45 -17 V
46 -17 V
45 -16 V
46 -16 V
45 -16 V
46 -16 V
45 -15 V
46 -15 V
45 -15 V
46 -15 V
45 -14 V
46 -14 V
45 -14 V
45 -14 V
46 -13 V
45 -13 V
46 -13 V
45 -13 V
46 -12 V
45 -13 V
46 -12 V
45 -12 V
46 -12 V
45 -11 V
46 -12 V
45 -11 V
46 -11 V
45 -11 V
45 -11 V
46 -10 V
45 -11 V
46 -10 V
45 -10 V
46 -10 V
45 -10 V
46 -10 V
45 -9 V
46 -10 V
45 -9 V
46 -9 V
45 -9 V
46 -9 V
45 -9 V
45 -9 V
46 -9 V
45 -8 V
46 -9 V
45 -8 V
46 -8 V
45 -8 V
46 -8 V
45 -8 V
46 -8 V
45 -7 V
46 -8 V
45 -8 V
46 -7 V
45 -7 V
45 -8 V
46 -7 V
45 -7 V
46 -7 V
45 -7 V
46 -7 V
45 -6 V
46 -7 V
45 -7 V
46 -6 V
45 -7 V
46 -6 V
45 -7 V
46 -6 V
45 -6 V
1.000 UP
1.000 UL
LT0
500 513 M
263 0 V
500 544 M
0 -62 V
263 62 R
0 -62 V
753 723 R
0 201 V
-31 -201 R
62 0 V
-62 201 R
62 0 V
153 -251 R
0 251 V
-31 -251 R
62 0 V
-62 251 R
62 0 V
156 -377 R
0 302 V
-31 -302 R
62 0 V
-62 302 R
62 0 V
2073 853 M
0 352 V
2042 853 M
62 0 V
-62 352 R
62 0 V
156 -126 R
0 453 V
-31 -453 R
62 0 V
-62 453 R
62 0 V
2444 476 M
0 503 V
2413 476 M
62 0 V
-62 503 R
62 0 V
2630 652 M
0 654 V
2599 652 M
62 0 V
-62 654 R
62 0 V
2817 551 M
0 805 V
2786 551 M
62 0 V
-62 805 R
62 0 V
3003 727 M
0 1157 V
2972 727 M
62 0 V
-62 1157 R
62 0 V
1516 1306 Box
1700 1281 Box
1887 1180 Box
2073 1029 Box
2260 1306 Box
2444 727 Box
2630 979 Box
2817 954 Box
3003 1306 Box
632 513 Box
1.000 UP
1.000 UL
LT0
500 413 M
263 0 V
500 444 M
0 -62 V
263 62 R
0 -62 V
35 1027 R
0 120 V
767 1409 M
62 0 V
-62 120 R
62 0 V
83 -284 R
0 121 V
881 1245 M
62 0 V
-62 121 R
62 0 V
82 45 R
0 156 V
994 1411 M
62 0 V
-62 156 R
62 0 V
83 -198 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
83 -312 R
0 216 V
-31 -216 R
62 0 V
-62 216 R
62 0 V
82 -302 R
0 247 V
-31 -247 R
62 0 V
-62 247 R
62 0 V
83 -294 R
0 276 V
-31 -276 R
62 0 V
-62 276 R
62 0 V
83 -450 R
0 302 V
1563 936 M
62 0 V
-62 302 R
62 0 V
82 -161 R
0 357 V
-31 -357 R
62 0 V
-62 357 R
62 0 V
83 -244 R
0 422 V
-31 -422 R
62 0 V
-62 422 R
62 0 V
83 -925 R
0 443 V
1904 687 M
62 0 V
-62 443 R
62 0 V
82 -486 R
0 478 V
2017 644 M
62 0 V
-62 478 R
62 0 V
83 -571 R
0 604 V
2131 551 M
62 0 V
-62 604 R
62 0 V
2332 627 M
0 503 V
2301 627 M
62 0 V
-62 503 R
62 0 V
2560 702 M
0 704 V
2529 702 M
62 0 V
-62 704 R
62 0 V
798 1469 Circle
912 1306 Circle
1025 1489 Circle
1139 1462 Circle
1253 1351 Circle
1366 1281 Circle
1480 1248 Circle
1594 1087 Circle
1707 1255 Circle
1821 1401 Circle
1935 908 Circle
2048 883 Circle
2162 853 Circle
2332 878 Circle
2560 1054 Circle
632 413 Circle
stroke
grestore
end
showpage
}}%
\put(813,413){\makebox(0,0)[l]{Amendolia 1986, \cite{AmendoliaK86}}}%
\put(813,513){\makebox(0,0)[l]{Dally 1980, \cite{Dally80}}}%
\put(813,613){\makebox(0,0)[l]{Model $\cal B$}}%
\put(813,713){\makebox(0,0)[l]{Model $\cal A$}}%
\put(2105,50){\makebox(0,0){$Q^2$ [GeV${}^2$]}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F_K^2 (Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3583,200){\makebox(0,0){0.14}}%
\put(3128,200){\makebox(0,0){0.12}}%
\put(2673,200){\makebox(0,0){0.1}}%
\put(2219,200){\makebox(0,0){0.08}}%
\put(1764,200){\makebox(0,0){0.06}}%
\put(1309,200){\makebox(0,0){0.04}}%
\put(855,200){\makebox(0,0){0.02}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{1.2}}%
\put(350,1809){\makebox(0,0)[r]{1.1}}%
\put(350,1557){\makebox(0,0)[r]{1}}%
\put(350,1306){\makebox(0,0)[r]{0.9}}%
\put(350,1054){\makebox(0,0)[r]{0.8}}%
\put(350,803){\makebox(0,0)[r]{0.7}}%
\put(350,551){\makebox(0,0)[r]{0.6}}%
\put(350,300){\makebox(0,0)[r]{0.5}}%
\end{picture}%
\endgroup
\endinput


==> KaonL3_Decay.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: KaonL3_Decay.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul 24 16:21:15 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 396 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3960,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 740 M
63 0 V
3347 0 R
-63 0 V
400 1229 M
63 0 V
3347 0 R
-63 0 V
400 1718 M
63 0 V
3347 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
887 300 M
0 63 V
0 1697 R
0 -63 V
1374 300 M
0 63 V
0 1697 R
0 -63 V
1861 300 M
0 63 V
0 1697 R
0 -63 V
2349 300 M
0 63 V
0 1697 R
0 -63 V
2836 300 M
0 63 V
0 1697 R
0 -63 V
3323 300 M
0 63 V
0 1697 R
0 -63 V
3810 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3410 0 V
0 1760 V
-3410 0 V
400 300 L
1.000 UL
LT1
500 1947 M
263 0 V
400 740 M
68 3 V
68 2 V
69 3 V
68 3 V
68 3 V
68 4 V
68 3 V
69 4 V
68 4 V
68 5 V
68 5 V
68 5 V
69 5 V
68 6 V
68 7 V
68 7 V
68 8 V
69 8 V
68 9 V
68 10 V
68 11 V
68 12 V
69 13 V
68 14 V
68 14 V
68 17 V
68 17 V
69 19 V
68 20 V
68 21 V
68 23 V
68 25 V
69 26 V
68 29 V
68 30 V
68 33 V
68 35 V
69 37 V
68 40 V
68 44 V
68 47 V
68 50 V
69 56 V
68 61 V
68 68 V
68 73 V
1.000 UL
LT3
500 1847 M
263 0 V
400 740 M
68 -15 V
68 -16 V
69 -15 V
68 -15 V
68 -16 V
68 -15 V
68 -15 V
69 -15 V
68 -15 V
68 -15 V
68 -14 V
68 -14 V
69 -14 V
68 -13 V
68 -12 V
68 -12 V
68 -11 V
69 -10 V
68 -9 V
68 -8 V
68 -8 V
68 -5 V
69 -5 V
68 -3 V
68 -1 V
68 0 V
68 3 V
69 4 V
68 7 V
68 9 V
68 11 V
68 15 V
69 18 V
68 21 V
68 25 V
68 29 V
68 33 V
69 39 V
68 43 V
68 50 V
68 56 V
68 63 V
69 71 V
68 80 V
68 90 V
68 102 V
68 115 V
1.000 UP
1.000 UL
LT0
500 1747 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
516 618 M
0 244 V
485 618 M
62 0 V
485 862 M
62 0 V
748 774 M
0 225 V
717 774 M
62 0 V
717 999 M
62 0 V
980 789 M
0 293 V
949 789 M
62 0 V
-62 293 R
62 0 V
1212 936 M
0 293 V
1181 936 M
62 0 V
-62 293 R
62 0 V
1444 813 M
0 294 V
1413 813 M
62 0 V
-62 294 R
62 0 V
1676 764 M
0 489 V
1645 764 M
62 0 V
-62 489 R
62 0 V
1908 813 M
0 587 V
1877 813 M
62 0 V
-62 587 R
62 0 V
2139 496 M
0 733 V
2108 496 M
62 0 V
-62 733 R
62 0 V
2371 960 M
0 831 V
2340 960 M
62 0 V
-62 831 R
62 0 V
2603 349 M
0 1271 V
2572 349 M
62 0 V
-62 1271 R
62 0 V
516 740 Box
748 887 Box
980 936 Box
1212 1082 Box
1444 960 Box
1676 1009 Box
1908 1107 Box
2139 862 Box
2371 1376 Box
2603 984 Box
632 1747 Box
1.000 UP
1.000 UL
LT0
500 1647 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
446 713 M
0 64 V
415 713 M
62 0 V
-62 64 R
62 0 V
96 16 R
0 75 V
542 793 M
62 0 V
-62 75 R
62 0 V
92 -20 R
0 62 V
665 848 M
62 0 V
-62 62 R
62 0 V
844 827 M
0 67 V
813 827 M
62 0 V
-62 67 R
62 0 V
74 -75 R
0 87 V
918 819 M
62 0 V
-62 87 R
62 0 V
104 -63 R
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
100 6 R
0 72 V
-31 -72 R
62 0 V
-62 72 R
62 0 V
123 -16 R
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
80 1 R
0 79 V
-31 -79 R
62 0 V
-62 79 R
62 0 V
98 -94 R
0 77 V
-31 -77 R
62 0 V
-62 77 R
62 0 V
112 100 R
0 101 V
-31 -101 R
62 0 V
-62 101 R
62 0 V
100 -149 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
103 -85 R
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
103 -217 R
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
92 48 R
0 137 V
-31 -137 R
62 0 V
-62 137 R
62 0 V
89 -168 R
0 140 V
-31 -140 R
62 0 V
-62 140 R
62 0 V
102 -55 R
0 144 V
-31 -144 R
62 0 V
-62 144 R
62 0 V
108 16 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
92 -291 R
0 203 V
-31 -203 R
62 0 V
-62 203 R
62 0 V
100 -148 R
0 244 V
-31 -244 R
62 0 V
-62 244 R
62 0 V
100 -400 R
0 298 V
-31 -298 R
62 0 V
-62 298 R
62 0 V
97 -441 R
0 361 V
-31 -361 R
62 0 V
-62 361 R
62 0 V
109 -105 R
0 560 V
-31 -560 R
62 0 V
-62 560 R
62 0 V
446 745 TriU
573 831 TriU
696 879 TriU
844 861 TriU
949 862 TriU
1084 877 TriU
1215 952 TriU
1369 1009 TriU
1480 1086 TriU
1609 1069 TriU
1752 1258 TriU
1883 1204 TriU
2017 1221 TriU
2151 1121 TriU
2274 1297 TriU
2394 1267 TriU
2527 1354 TriU
2666 1534 TriU
2789 1436 TriU
2920 1512 TriU
3051 1383 TriU
3179 1272 TriU
3319 1627 TriU
632 1647 TriU
1.000 UP
1.000 UL
LT0
500 1547 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
501 680 M
0 74 V
470 680 M
62 0 V
-62 74 R
62 0 V
646 689 M
0 83 V
615 689 M
62 0 V
-62 83 R
62 0 V
102 11 R
0 50 V
748 783 M
62 0 V
-62 50 R
62 0 V
929 820 M
0 59 V
898 820 M
62 0 V
-62 59 R
62 0 V
98 -1 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
111 -83 R
0 86 V
-31 -86 R
62 0 V
-62 86 R
62 0 V
106 -45 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
110 -77 R
0 103 V
1447 940 M
62 0 V
-62 103 R
62 0 V
100 28 R
0 111 V
-31 -111 R
62 0 V
-62 111 R
62 0 V
109 -77 R
0 123 V
-31 -123 R
62 0 V
-62 123 R
62 0 V
104 -215 R
0 130 V
-31 -130 R
62 0 V
-62 130 R
62 0 V
2024 952 M
0 147 V
1993 952 M
62 0 V
-62 147 R
62 0 V
99 -153 R
0 170 V
2123 946 M
62 0 V
-62 170 R
62 0 V
104 -106 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
115 7 R
0 198 V
-31 -198 R
62 0 V
-62 198 R
62 0 V
2571 984 M
0 218 V
2540 984 M
62 0 V
-62 218 R
62 0 V
2712 921 M
0 229 V
2681 921 M
62 0 V
-62 229 R
62 0 V
108 -62 R
0 262 V
-31 -262 R
62 0 V
-62 262 R
62 0 V
111 -286 R
0 292 V
-31 -292 R
62 0 V
-62 292 R
62 0 V
112 -280 R
0 323 V
-31 -323 R
62 0 V
-62 323 R
62 0 V
3291 912 M
0 344 V
3260 912 M
62 0 V
-62 344 R
62 0 V
108 -144 R
0 402 V
-31 -402 R
62 0 V
-62 402 R
62 0 V
119 -133 R
0 457 V
-31 -457 R
62 0 V
-62 457 R
62 0 V
501 717 Circle
646 731 Circle
779 808 Circle
929 849 Circle
1058 925 Circle
1200 932 Circle
1337 973 Circle
1478 991 Circle
1609 1126 Circle
1749 1167 Circle
1884 1078 Circle
2024 1025 Circle
2154 1031 Circle
2289 1101 Circle
2435 1297 Circle
2571 1093 Circle
2712 1036 Circle
2851 1219 Circle
2993 1210 Circle
3136 1237 Circle
3291 1084 Circle
3430 1313 Circle
3580 1609 Circle
632 1547 Circle
1.000 UL
LT0
400 740 M
32 9 V
33 10 V
32 9 V
33 10 V
32 9 V
32 10 V
33 9 V
32 9 V
32 10 V
33 9 V
32 10 V
33 9 V
32 9 V
32 10 V
33 9 V
32 10 V
32 9 V
33 10 V
32 9 V
33 9 V
32 10 V
32 9 V
33 10 V
32 9 V
32 9 V
33 10 V
32 9 V
33 10 V
32 9 V
32 10 V
33 9 V
32 9 V
32 10 V
33 9 V
32 10 V
33 9 V
32 9 V
32 10 V
33 9 V
32 10 V
32 9 V
33 10 V
32 9 V
33 9 V
32 10 V
32 9 V
33 10 V
32 9 V
33 10 V
32 9 V
32 9 V
33 10 V
32 9 V
32 10 V
33 9 V
32 9 V
33 10 V
32 9 V
32 10 V
33 9 V
32 10 V
32 9 V
33 9 V
32 10 V
33 9 V
32 10 V
32 9 V
33 9 V
32 10 V
32 9 V
33 10 V
32 9 V
33 10 V
32 9 V
32 9 V
33 10 V
32 9 V
32 10 V
33 9 V
32 9 V
33 10 V
32 9 V
32 10 V
33 9 V
32 10 V
32 9 V
33 9 V
32 10 V
33 9 V
32 10 V
32 9 V
33 10 V
32 9 V
33 9 V
32 10 V
32 9 V
33 10 V
32 9 V
32 9 V
stroke
grestore
end
showpage
}}%
\put(813,1547){\makebox(0,0)[l]{Akimenko 1991, \cite{Akimenko}}}%
\put(813,1647){\makebox(0,0)[l]{Bolotov 1988,  \cite{Bolotov88}}}%
\put(813,1747){\makebox(0,0)[l]{Birulev 1981,  \cite{Birulev}}}%
\put(813,1847){\makebox(0,0)[l]{Model $\cal B$}}%
\put(813,1947){\makebox(0,0)[l]{Model $\cal A$}}%
\put(2105,50){\makebox(0,0){$Q^2$ [GeV${}^2$]}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$f_+(Q^2)/f_+(0)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3810,200){\makebox(0,0){0.14}}%
\put(3323,200){\makebox(0,0){0.12}}%
\put(2836,200){\makebox(0,0){0.1}}%
\put(2349,200){\makebox(0,0){0.08}}%
\put(1861,200){\makebox(0,0){0.06}}%
\put(1374,200){\makebox(0,0){0.04}}%
\put(887,200){\makebox(0,0){0.02}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1718){\makebox(0,0)[r]{1.2}}%
\put(350,1229){\makebox(0,0)[r]{1.1}}%
\put(350,740){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> KaonL3_Decay.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=KaonL3_Decay.pstex}%
\end{picture}%
\setlength{\unitlength}{2723sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9762,4365)(451,-4711)
\put(2026,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$K^0$\special{ps: grestore}}}}
\put(451,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\pi^-$\special{ps: grestore}}}}
\put(6526,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\pi^-$\special{ps: grestore}}}}
\put(7876,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$K^0$\special{ps: grestore}}}}
\put(1951,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$e^+$\special{ps: grestore}}}}
\put(8851,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$e^+$\special{ps: grestore}}}}
\put(10201,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\nu _e$\special{ps: grestore}}}}
\put(3226,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\nu _e$\special{ps: grestore}}}}
\put(8326,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\bar u$\special{ps: grestore}}}}
\put(7351,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d$\special{ps: grestore}}}}
\put(8476,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\bar s$\special{ps: grestore}}}}
\end{picture}


==> MesonMassesTHooft.ModelA.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: MesonMassesTHooft.ModelA.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jul 25 14:52:17 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 396 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3960,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 468 M
63 0 V
450 635 M
63 0 V
450 803 M
63 0 V
450 970 M
63 0 V
-63 168 R
63 0 V
-63 168 R
63 0 V
-63 167 R
63 0 V
-63 168 R
63 0 V
-63 168 R
63 0 V
-63 167 R
63 0 V
450 300 M
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
81 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
246 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
81 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
82 -63 R
0 63 V
1.000 UL
LTb
450 300 M
3360 0 V
0 1760 V
-3360 0 V
450 300 L
1.000 UL
LT0
450 1452 M
41 -10 V
41 -11 V
41 -11 V
41 -11 V
41 -12 V
41 -12 V
41 -13 V
41 -13 V
41 -13 V
41 -14 V
41 -15 V
41 -15 V
41 -15 V
41 -17 V
41 -17 V
41 -18 V
41 -18 V
41 -20 V
41 -21 V
41 -21 V
40 -23 V
41 -24 V
41 -25 V
41 -27 V
41 -29 V
41 -31 V
41 -33 V
41 -36 V
41 -39 V
41 -44 V
41 -48 V
41 -56 V
41 -65 V
41 -83 V
23 -59 V
1.000 UL
LT1
450 1657 M
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
23 0 V
1.000 UL
LT4
450 1452 M
41 10 V
41 10 V
41 9 V
41 9 V
41 9 V
41 9 V
41 8 V
41 9 V
41 8 V
41 7 V
41 8 V
41 7 V
41 8 V
41 7 V
41 7 V
41 6 V
41 7 V
41 6 V
41 7 V
41 6 V
40 6 V
41 6 V
41 5 V
41 6 V
41 6 V
41 5 V
41 5 V
41 6 V
41 5 V
41 5 V
41 5 V
41 4 V
41 5 V
41 5 V
23 2 V
1.000 UL
LT3
450 1827 M
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
23 0 V
1.000 UL
LT0
2171 533 M
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
40 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
30 0 V
1.000 UL
LT1
2171 1657 M
41 -9 V
41 -10 V
41 -11 V
41 -10 V
41 -11 V
41 -11 V
41 -12 V
41 -11 V
41 -13 V
41 -12 V
41 -13 V
41 -14 V
41 -14 V
41 -14 V
41 -15 V
41 -15 V
41 -16 V
41 -17 V
41 -18 V
40 -18 V
41 -18 V
41 -20 V
41 -21 V
41 -21 V
41 -23 V
41 -23 V
41 -25 V
41 -26 V
41 -28 V
41 -29 V
30 -22 V
1.000 UL
LT4
2171 1685 M
41 0 V
41 -2 V
41 -4 V
41 -4 V
41 -6 V
41 -7 V
41 -7 V
41 -9 V
41 -9 V
41 -11 V
41 -11 V
41 -11 V
41 -13 V
41 -13 V
41 -14 V
41 -15 V
41 -16 V
41 -17 V
41 -17 V
40 -19 V
41 -19 V
41 -21 V
41 -22 V
41 -24 V
41 -25 V
41 -26 V
41 -28 V
41 -30 V
41 -33 V
41 -35 V
30 -26 V
1.000 UL
LT3
2171 1827 M
41 0 V
41 2 V
41 1 V
41 3 V
41 3 V
41 3 V
41 4 V
41 4 V
41 4 V
41 4 V
41 4 V
41 5 V
41 4 V
41 4 V
41 5 V
41 4 V
41 4 V
41 4 V
41 4 V
40 4 V
41 4 V
41 4 V
41 4 V
41 3 V
41 4 V
41 3 V
41 4 V
41 3 V
41 3 V
41 3 V
30 3 V
1.000 UP
1.000 UL
LT8
3564 534 Crs
1.000 UP
1.000 UL
LT0
3564 1127 Crs
1.000 UP
1.000 UL
LT1
3564 1217 Crs
1.000 UP
1.000 UL
LT2
3564 1907 Crs
stroke
grestore
end
showpage
}}%
\put(3613,1906){\makebox(0,0)[l]{$M_{\eta '}$}}%
\put(3613,1217){\makebox(0,0)[l]{$M_\eta$}}%
\put(3613,1126){\makebox(0,0)[l]{$M_K$}}%
\put(3613,533){\makebox(0,0)[l]{$M_\pi$}}%
\put(2499,451){\makebox(0,0)[l]{$g' \longrightarrow$}}%
\put(942,451){\makebox(0,0)[l]{$g \longrightarrow$}}%
\put(2253,719){\makebox(0,0)[l]{\fbox{$g=1.73$ GeV${}^{-2}$}}}%
\put(696,719){\makebox(0,0)[l]{\fbox{$g'=0$ GeV${}^{-2}$}}}%
\put(2130,50){\makebox(0,0){'t Hooft couplings $g,g'$ [GeV${}^{-2}$]}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Mass [MeV]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3400,200){\makebox(0,0){1.5}}%
\put(3154,200){\makebox(0,0){1.2}}%
\put(2909,200){\makebox(0,0){0.9}}%
\put(2663,200){\makebox(0,0){0.6}}%
\put(2417,200){\makebox(0,0){0.3}}%
\put(2171,200){\makebox(0,0){0.0}}%
\put(1925,200){\makebox(0,0){1.8}}%
\put(1679,200){\makebox(0,0){1.5}}%
\put(1433,200){\makebox(0,0){1.2}}%
\put(1188,200){\makebox(0,0){0.9}}%
\put(942,200){\makebox(0,0){0.6}}%
\put(696,200){\makebox(0,0){0.3}}%
\put(450,200){\makebox(0,0){0.0}}%
\put(400,1976){\makebox(0,0)[r]{1000}}%
\put(400,1809){\makebox(0,0)[r]{900}}%
\put(400,1641){\makebox(0,0)[r]{800}}%
\put(400,1473){\makebox(0,0)[r]{700}}%
\put(400,1306){\makebox(0,0)[r]{600}}%
\put(400,1138){\makebox(0,0)[r]{500}}%
\put(400,970){\makebox(0,0)[r]{400}}%
\put(400,803){\makebox(0,0)[r]{300}}%
\put(400,635){\makebox(0,0)[r]{200}}%
\put(400,468){\makebox(0,0)[r]{100}}%
\end{picture}%
\endgroup
\endinput


==> MesonMassesTHooft.ModelB.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: MesonMassesTHooft.ModelB.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jul 25 14:52:21 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 396 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3960,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 468 M
63 0 V
450 635 M
63 0 V
450 803 M
63 0 V
450 970 M
63 0 V
-63 168 R
63 0 V
-63 168 R
63 0 V
-63 167 R
63 0 V
-63 168 R
63 0 V
-63 168 R
63 0 V
-63 167 R
63 0 V
450 300 M
0 63 V
88 -63 R
0 63 V
89 -63 R
0 63 V
88 -63 R
0 63 V
89 -63 R
0 63 V
88 -63 R
0 63 V
89 -63 R
0 63 V
88 -63 R
0 63 V
88 -63 R
0 63 V
89 -63 R
0 63 V
88 -63 R
0 63 V
89 -63 R
0 63 V
88 -63 R
0 63 V
88 -63 R
0 63 V
89 -63 R
0 63 V
88 -63 R
0 63 V
89 -63 R
0 63 V
88 -63 R
0 63 V
265 -63 R
0 63 V
89 -63 R
0 63 V
88 -63 R
0 63 V
89 -63 R
0 63 V
88 -63 R
0 63 V
89 -63 R
0 63 V
88 -63 R
0 63 V
88 -63 R
0 63 V
89 -63 R
0 63 V
88 -63 R
0 63 V
89 -63 R
0 63 V
88 -63 R
0 63 V
88 -63 R
0 63 V
89 -63 R
0 63 V
88 -63 R
0 63 V
1.000 UL
LTb
450 300 M
3360 0 V
0 1760 V
-3360 0 V
450 300 L
1.000 UL
LT0
450 1258 M
18 -5 V
17 -5 V
18 -4 V
18 -5 V
17 -5 V
18 -5 V
18 -6 V
17 -5 V
18 -5 V
18 -5 V
18 -5 V
17 -6 V
18 -5 V
18 -5 V
17 -6 V
18 -5 V
18 -6 V
17 -6 V
18 -5 V
18 -6 V
17 -6 V
18 -6 V
18 -6 V
17 -6 V
18 -6 V
18 -6 V
17 -6 V
18 -7 V
18 -6 V
18 -6 V
17 -7 V
18 -6 V
18 -7 V
17 -7 V
18 -7 V
18 -7 V
17 -7 V
18 -7 V
18 -7 V
17 -7 V
18 -8 V
18 -7 V
17 -8 V
18 -7 V
18 -8 V
17 -8 V
18 -8 V
18 -8 V
18 -9 V
17 -8 V
18 -9 V
18 -8 V
17 -9 V
18 -9 V
18 -10 V
17 -9 V
18 -10 V
18 -9 V
17 -10 V
18 -11 V
18 -10 V
17 -11 V
18 -11 V
18 -11 V
17 -11 V
18 -12 V
18 -12 V
18 -13 V
17 -13 V
18 -13 V
18 -14 V
17 -14 V
18 -15 V
18 -16 V
17 -16 V
18 -17 V
18 -18 V
17 -19 V
18 -21 V
18 -22 V
17 -25 V
1.000 UL
LT1
450 1520 M
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
1.000 UL
LT4
450 1258 M
18 5 V
17 5 V
18 4 V
18 5 V
17 5 V
18 4 V
18 5 V
17 4 V
18 5 V
18 4 V
18 5 V
17 4 V
18 4 V
18 5 V
17 4 V
18 4 V
18 4 V
17 5 V
18 4 V
18 4 V
17 4 V
18 4 V
18 4 V
17 4 V
18 4 V
18 4 V
17 4 V
18 4 V
18 4 V
18 3 V
17 4 V
18 4 V
18 4 V
17 3 V
18 4 V
18 4 V
17 3 V
18 4 V
18 4 V
17 3 V
18 4 V
18 3 V
17 4 V
18 3 V
18 4 V
17 3 V
18 4 V
18 3 V
18 3 V
17 4 V
18 3 V
18 3 V
17 4 V
18 3 V
18 3 V
17 3 V
18 3 V
18 4 V
17 3 V
18 3 V
18 3 V
17 3 V
18 3 V
18 3 V
17 3 V
18 3 V
18 3 V
18 3 V
17 3 V
18 3 V
18 3 V
17 3 V
18 3 V
18 3 V
17 3 V
18 3 V
18 3 V
17 2 V
18 3 V
18 3 V
17 3 V
1.000 UL
LT3
450 1740 M
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
1.000 UL
LT0
2218 536 M
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
1.000 UL
LT1
2218 1520 M
18 -4 V
18 -5 V
17 -4 V
18 -4 V
18 -4 V
18 -5 V
17 -4 V
18 -4 V
18 -5 V
17 -4 V
18 -5 V
18 -4 V
17 -5 V
18 -4 V
18 -5 V
17 -5 V
18 -4 V
18 -5 V
17 -5 V
18 -5 V
18 -4 V
17 -5 V
18 -5 V
18 -5 V
18 -5 V
17 -5 V
18 -5 V
18 -5 V
17 -5 V
18 -5 V
18 -6 V
17 -5 V
18 -5 V
18 -6 V
17 -5 V
18 -5 V
18 -6 V
17 -5 V
18 -6 V
18 -6 V
17 -5 V
18 -6 V
18 -6 V
18 -6 V
17 -5 V
18 -6 V
18 -6 V
17 -6 V
18 -6 V
18 -7 V
17 -6 V
18 -6 V
18 -6 V
17 -7 V
18 -6 V
18 -7 V
17 -6 V
18 -7 V
18 -7 V
17 -7 V
18 -6 V
18 -7 V
18 -7 V
17 -8 V
18 -7 V
18 -7 V
17 -7 V
18 -8 V
1.000 UL
LT4
2218 1552 M
18 0 V
18 -1 V
17 0 V
18 -1 V
18 -1 V
18 -2 V
17 -1 V
18 -2 V
18 -2 V
17 -3 V
18 -2 V
18 -3 V
17 -3 V
18 -3 V
18 -3 V
17 -3 V
18 -4 V
18 -4 V
17 -4 V
18 -4 V
18 -4 V
17 -4 V
18 -4 V
18 -5 V
18 -4 V
17 -5 V
18 -5 V
18 -5 V
17 -5 V
18 -5 V
18 -5 V
17 -6 V
18 -5 V
18 -6 V
17 -5 V
18 -6 V
18 -6 V
17 -6 V
18 -6 V
18 -6 V
17 -6 V
18 -7 V
18 -6 V
18 -6 V
17 -7 V
18 -7 V
18 -7 V
17 -6 V
18 -7 V
18 -8 V
17 -7 V
18 -7 V
18 -8 V
17 -7 V
18 -8 V
18 -7 V
17 -8 V
18 -8 V
18 -8 V
17 -9 V
18 -8 V
18 -8 V
18 -9 V
17 -9 V
18 -9 V
18 -9 V
17 -9 V
18 -9 V
1.000 UL
LT3
2218 1740 M
18 0 V
18 0 V
17 1 V
18 0 V
18 1 V
18 1 V
17 1 V
18 1 V
18 2 V
17 1 V
18 2 V
18 2 V
17 2 V
18 2 V
18 2 V
17 2 V
18 2 V
18 2 V
17 3 V
18 2 V
18 2 V
17 3 V
18 2 V
18 3 V
18 3 V
17 2 V
18 3 V
18 3 V
17 2 V
18 3 V
18 3 V
17 2 V
18 3 V
18 3 V
17 3 V
18 2 V
18 3 V
17 3 V
18 3 V
18 2 V
17 3 V
18 3 V
18 3 V
18 2 V
17 3 V
18 3 V
18 2 V
17 3 V
18 3 V
18 2 V
17 3 V
18 3 V
18 2 V
17 3 V
18 2 V
18 3 V
17 3 V
18 2 V
18 3 V
17 2 V
18 3 V
18 2 V
18 3 V
17 2 V
18 3 V
18 2 V
17 2 V
18 3 V
1.000 UP
1.000 UL
LT8
3545 534 Crs
1.000 UP
1.000 UL
LT0
3545 1127 Crs
1.000 UP
1.000 UL
LT1
3545 1217 Crs
1.000 UP
1.000 UL
LT2
3545 1907 Crs
stroke
grestore
end
showpage
}}%
\put(3598,1906){\makebox(0,0)[l]{$M_{\eta '}$}}%
\put(3598,1217){\makebox(0,0)[l]{$M_\eta$}}%
\put(3598,1126){\makebox(0,0)[l]{$M_K$}}%
\put(3598,533){\makebox(0,0)[l]{$M_\pi$}}%
\put(2572,451){\makebox(0,0)[l]{$g' \longrightarrow$}}%
\put(981,451){\makebox(0,0)[l]{$g \longrightarrow$}}%
\put(2307,719){\makebox(0,0)[l]{\fbox{$g=1.62$ GeV${}^{-2}$}}}%
\put(715,719){\makebox(0,0)[l]{\fbox{$g'=0$ GeV${}^{-2}$}}}%
\put(2130,50){\makebox(0,0){'t Hooft couplings $g,g'$ [GeV${}^{-2}$]}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Mass [MeV]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3279,200){\makebox(0,0){1.2}}%
\put(3014,200){\makebox(0,0){0.9}}%
\put(2749,200){\makebox(0,0){0.6}}%
\put(2484,200){\makebox(0,0){0.3}}%
\put(2218,200){\makebox(0,0){0.0}}%
\put(1776,200){\makebox(0,0){1.5}}%
\put(1511,200){\makebox(0,0){1.2}}%
\put(1246,200){\makebox(0,0){0.9}}%
\put(981,200){\makebox(0,0){0.6}}%
\put(715,200){\makebox(0,0){0.3}}%
\put(450,200){\makebox(0,0){0.0}}%
\put(400,1976){\makebox(0,0)[r]{1000}}%
\put(400,1809){\makebox(0,0)[r]{900}}%
\put(400,1641){\makebox(0,0)[r]{800}}%
\put(400,1473){\makebox(0,0)[r]{700}}%
\put(400,1306){\makebox(0,0)[r]{600}}%
\put(400,1138){\makebox(0,0)[r]{500}}%
\put(400,970){\makebox(0,0)[r]{400}}%
\put(400,803){\makebox(0,0)[r]{300}}%
\put(400,635){\makebox(0,0)[r]{200}}%
\put(400,468){\makebox(0,0)[r]{100}}%
\end{picture}%
\endgroup
\endinput


==> OmegaPiFormFactor.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: OmegaPiFormFactor.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul 24 15:14:26 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 396 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3960,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 326 M
63 0 V
3347 0 R
-63 0 V
400 500 M
31 0 V
3379 0 R
-31 0 V
400 730 M
31 0 V
3379 0 R
-31 0 V
400 848 M
31 0 V
3379 0 R
-31 0 V
400 903 M
63 0 V
3347 0 R
-63 0 V
400 1077 M
31 0 V
3379 0 R
-31 0 V
400 1307 M
31 0 V
3379 0 R
-31 0 V
400 1425 M
31 0 V
3379 0 R
-31 0 V
400 1480 M
63 0 V
3347 0 R
-63 0 V
400 1654 M
31 0 V
3379 0 R
-31 0 V
400 1884 M
31 0 V
3379 0 R
-31 0 V
400 2002 M
31 0 V
3379 0 R
-31 0 V
400 2058 M
63 0 V
3347 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
741 300 M
0 63 V
0 1697 R
0 -63 V
1082 300 M
0 63 V
0 1697 R
0 -63 V
1423 300 M
0 63 V
0 1697 R
0 -63 V
1764 300 M
0 63 V
0 1697 R
0 -63 V
2105 300 M
0 63 V
0 1697 R
0 -63 V
2446 300 M
0 63 V
0 1697 R
0 -63 V
2787 300 M
0 63 V
0 1697 R
0 -63 V
3128 300 M
0 63 V
0 1697 R
0 -63 V
3469 300 M
0 63 V
0 1697 R
0 -63 V
3810 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3410 0 V
0 1760 V
-3410 0 V
400 300 L
1.000 UL
LT1
3447 1947 M
263 0 V
473 1436 M
73 -35 V
73 -43 V
73 -38 V
73 -36 V
73 -35 V
74 -34 V
73 -32 V
73 -31 V
73 -30 V
73 -28 V
73 -28 V
73 -26 V
73 -26 V
80 -27 V
79 -26 V
80 -26 V
79 -25 V
23 -7 V
57 -17 V
79 -23 V
80 -23 V
80 -23 V
79 -21 V
80 -22 V
79 -21 V
80 -20 V
79 -20 V
80 -20 V
79 -19 V
80 -19 V
80 -19 V
79 -18 V
80 -18 V
79 -17 V
80 -18 V
79 -17 V
80 -17 V
80 -16 V
79 -16 V
80 -16 V
79 -16 V
80 -15 V
79 -15 V
1.000 UL
LT3
3447 1847 M
263 0 V
473 1260 M
73 -21 V
73 -21 V
73 -22 V
73 -22 V
73 -21 V
74 -21 V
73 -22 V
73 -20 V
73 -21 V
73 -20 V
73 -20 V
73 -20 V
73 -19 V
80 -21 V
79 -20 V
80 -20 V
79 -20 V
23 -6 V
57 -13 V
79 -20 V
80 -19 V
80 -18 V
79 -19 V
80 -18 V
79 -17 V
80 -18 V
79 -17 V
80 -17 V
79 -17 V
80 -17 V
80 -16 V
79 -16 V
80 -16 V
79 -15 V
80 -16 V
79 -15 V
80 -15 V
80 -15 V
79 -14 V
80 -15 V
79 -14 V
80 -14 V
79 -14 V
1.000 UP
1.000 UL
LT0
3447 1747 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
1503 956 M
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
-194 -35 R
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
1173 935 M
0 190 V
1142 935 M
62 0 V
-62 190 R
62 0 V
-199 10 R
0 171 V
974 1135 M
62 0 V
-62 171 R
62 0 V
826 1535 M
0 137 V
795 1535 M
62 0 V
-62 137 R
62 0 V
649 1562 M
0 180 V
618 1562 M
62 0 V
-62 180 R
62 0 V
-207 11 R
0 259 V
442 1753 M
62 0 V
-62 259 R
62 0 V
1503 1009 Box
1340 1091 Box
1173 1048 Box
1005 1235 Box
826 1613 Box
649 1668 Box
473 1915 Box
3578 1747 Box
1.000 UL
LT3
1764 300 M
0 1760 V
1.000 UL
LT0
473 2038 M
33 -100 V
33 -83 V
33 -71 V
33 -62 V
33 -55 V
32 -50 V
33 -46 V
33 -41 V
33 -39 V
33 -35 V
33 -34 V
33 -31 V
33 -29 V
33 -28 V
33 -26 V
33 -25 V
32 -24 V
33 -23 V
33 -22 V
33 -21 V
33 -20 V
33 -19 V
33 -18 V
33 -18 V
33 -18 V
33 -16 V
32 -16 V
33 -16 V
33 -15 V
33 -15 V
33 -14 V
33 -14 V
33 -14 V
33 -13 V
33 -13 V
33 -12 V
32 -12 V
33 -12 V
33 -12 V
33 -11 V
33 -11 V
33 -11 V
33 -11 V
33 -10 V
33 -11 V
33 -10 V
32 -9 V
33 -10 V
33 -9 V
33 -10 V
33 -9 V
33 -9 V
33 -9 V
33 -8 V
33 -9 V
33 -8 V
33 -8 V
32 -8 V
33 -8 V
33 -8 V
33 -8 V
33 -7 V
33 -8 V
33 -7 V
33 -7 V
33 -8 V
33 -7 V
32 -7 V
33 -7 V
33 -6 V
33 -7 V
33 -7 V
33 -6 V
33 -6 V
33 -7 V
33 -6 V
33 -6 V
32 -6 V
33 -6 V
33 -6 V
33 -6 V
33 -6 V
33 -6 V
33 -6 V
33 -5 V
33 -6 V
33 -5 V
33 -6 V
32 -5 V
33 -5 V
33 -6 V
33 -5 V
33 -5 V
33 -5 V
33 -5 V
33 -5 V
33 -5 V
33 -5 V
32 -5 V
stroke
grestore
end
showpage
}}%
\put(3397,1747){\makebox(0,0)[r]{Dzhelyadin 1981, \cite{Dzhelyadin81}}}%
\put(3397,1847){\makebox(0,0)[r]{Model $\cal B$}}%
\put(3397,1947){\makebox(0,0)[r]{Model $\cal A$}}%
\put(2105,50){\makebox(0,0){$Q^2$ [GeV${}^2$]}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\tilde F_{\omega\pi}^2 (Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3810,200){\makebox(0,0){0.6}}%
\put(3469,200){\makebox(0,0){0.5}}%
\put(3128,200){\makebox(0,0){0.4}}%
\put(2787,200){\makebox(0,0){0.3}}%
\put(2446,200){\makebox(0,0){0.2}}%
\put(2105,200){\makebox(0,0){0.1}}%
\put(1764,200){\makebox(0,0){0}}%
\put(1423,200){\makebox(0,0){-0.1}}%
\put(1082,200){\makebox(0,0){-0.2}}%
\put(741,200){\makebox(0,0){-0.3}}%
\put(400,200){\makebox(0,0){-0.4}}%
\put(350,2058){\makebox(0,0)[r]{100}}%
\put(350,1480){\makebox(0,0)[r]{10}}%
\put(350,903){\makebox(0,0)[r]{1}}%
\put(350,326){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput


==> PionFormFactor.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: PionFormFactor.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul 24 15:13:21 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 396 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3960,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
3347 0 R
-63 0 V
400 496 M
63 0 V
3347 0 R
-63 0 V
400 691 M
63 0 V
3347 0 R
-63 0 V
400 887 M
63 0 V
3347 0 R
-63 0 V
400 1082 M
63 0 V
3347 0 R
-63 0 V
400 1278 M
63 0 V
3347 0 R
-63 0 V
400 1473 M
63 0 V
3347 0 R
-63 0 V
400 1669 M
63 0 V
3347 0 R
-63 0 V
400 1864 M
63 0 V
3347 0 R
-63 0 V
400 2060 M
63 0 V
3347 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1056 300 M
0 63 V
0 1697 R
0 -63 V
1712 300 M
0 63 V
0 1697 R
0 -63 V
2367 300 M
0 63 V
0 1697 R
0 -63 V
3023 300 M
0 63 V
0 1697 R
0 -63 V
3679 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3410 0 V
0 1760 V
-3410 0 V
400 300 L
1.000 UL
LT1
500 1947 M
263 0 V
400 300 M
42 243 V
42 168 V
41 97 V
42 58 V
42 37 V
42 26 V
42 19 V
41 14 V
42 11 V
42 9 V
42 7 V
42 6 V
41 5 V
42 5 V
42 3 V
42 3 V
42 3 V
41 3 V
42 2 V
42 2 V
42 2 V
42 2 V
42 1 V
41 2 V
42 1 V
42 1 V
42 1 V
42 1 V
41 1 V
42 1 V
42 1 V
42 1 V
42 1 V
41 0 V
42 1 V
42 1 V
42 0 V
42 1 V
41 0 V
42 1 V
42 0 V
42 1 V
42 0 V
41 1 V
42 0 V
42 0 V
42 1 V
42 0 V
41 0 V
42 1 V
42 0 V
42 0 V
42 1 V
41 0 V
42 0 V
42 1 V
42 0 V
42 0 V
42 0 V
41 0 V
42 1 V
42 0 V
42 0 V
42 0 V
41 0 V
42 1 V
42 0 V
42 0 V
42 0 V
41 0 V
25 0 V
17 1 V
19 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 0 V
35 0 V
36 0 V
36 1 V
36 0 V
1.000 UL
LT3
500 1847 M
263 0 V
400 300 M
42 276 V
42 202 V
41 107 V
42 66 V
42 44 V
42 32 V
42 25 V
41 18 V
42 15 V
42 12 V
42 10 V
42 9 V
41 7 V
42 6 V
42 6 V
42 4 V
42 5 V
41 3 V
42 4 V
42 3 V
42 3 V
42 2 V
42 2 V
41 3 V
42 1 V
42 2 V
42 2 V
42 2 V
41 1 V
42 1 V
42 2 V
42 1 V
42 1 V
41 1 V
42 1 V
42 1 V
42 1 V
42 1 V
41 0 V
42 1 V
42 1 V
42 1 V
42 0 V
41 1 V
42 1 V
42 0 V
42 1 V
42 0 V
41 1 V
42 0 V
42 1 V
42 0 V
42 1 V
41 0 V
42 0 V
42 1 V
42 0 V
42 1 V
42 0 V
41 0 V
42 1 V
42 0 V
42 0 V
42 1 V
41 0 V
42 0 V
42 0 V
42 1 V
42 0 V
41 0 V
42 0 V
42 1 V
42 0 V
42 0 V
41 0 V
42 1 V
42 0 V
42 0 V
42 0 V
41 0 V
1.000 UP
1.000 UL
LT0
500 1747 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
459 584 M
0 31 V
428 584 M
62 0 V
-62 31 R
62 0 V
5 28 R
0 33 V
464 643 M
62 0 V
-62 33 R
62 0 V
5 57 R
0 25 V
500 733 M
62 0 V
-62 25 R
62 0 V
97 114 R
0 43 V
628 872 M
62 0 V
-62 43 R
62 0 V
790 814 M
0 79 V
759 814 M
62 0 V
-62 79 R
62 0 V
459 599 Circle
495 660 Circle
531 746 Circle
659 893 Circle
790 854 Circle
632 1747 Circle
1.000 UP
1.000 UL
LT0
500 1647 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
603 820 M
0 39 V
572 820 M
62 0 V
-62 39 R
62 0 V
117 48 R
0 79 V
720 907 M
62 0 V
-62 79 R
62 0 V
11 -83 R
0 56 V
762 903 M
62 0 V
-62 56 R
62 0 V
6 -77 R
0 76 V
799 882 M
62 0 V
-62 76 R
62 0 V
793 882 M
0 66 V
762 882 M
62 0 V
-62 66 R
62 0 V
235 -98 R
0 110 V
1028 850 M
62 0 V
-62 110 R
62 0 V
603 840 TriU
751 947 TriU
793 931 TriU
830 920 TriU
793 915 TriU
1059 905 TriU
632 1647 TriU
1.000 UP
1.000 UL
LT0
800 920 M
0 143 V
769 920 M
62 0 V
-62 143 R
62 0 V
793 945 M
0 90 V
762 945 M
62 0 V
-62 90 R
62 0 V
137 -6 R
0 134 V
930 1029 M
62 0 V
-62 134 R
62 0 V
60 -248 R
0 163 V
1021 915 M
62 0 V
-62 163 R
62 0 V
1482 810 M
0 297 V
1451 810 M
62 0 V
-62 297 R
62 0 V
800 992 Box
793 990 Box
961 1096 Box
1052 997 Box
1482 958 Box
1.000 UP
1.000 UL
LT0
500 1547 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
787 831 M
0 120 V
756 831 M
62 0 V
756 951 M
62 0 V
218 -14 R
0 190 V
1005 937 M
62 0 V
-62 190 R
62 0 V
1492 645 M
0 430 V
1461 645 M
62 0 V
-62 430 R
62 0 V
2466 657 M
0 739 V
2435 657 M
62 0 V
-62 739 R
62 0 V
3603 1274 M
0 726 V
-31 -726 R
62 0 V
-62 726 R
62 0 V
787 891 Box
1036 1032 Box
1492 860 Box
2466 1027 Box
3603 1637 Box
632 1547 Box
1.000 UP
1.000 UL
LT0
500 1447 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
405 327 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-30 2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-30 3 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-30 3 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-30 2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-30 2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-30 3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-30 3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-30 1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-30 3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-30 4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-30 4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-29 1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-30 3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-30 5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-29 0 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-30 2 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-30 0 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-29 0 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-30 0 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-29 -3 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-29 4 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-29 -7 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-29 4 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-29 -2 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-29 -4 R
0 10 V
408 452 M
62 0 V
-62 10 R
62 0 V
-29 -5 R
0 11 V
410 457 M
62 0 V
-62 11 R
62 0 V
-29 -7 R
0 12 V
412 461 M
62 0 V
-62 12 R
62 0 V
-29 -7 R
0 14 V
414 466 M
62 0 V
-62 14 R
62 0 V
447 467 M
0 13 V
416 467 M
62 0 V
-62 13 R
62 0 V
-28 9 R
0 14 V
419 489 M
62 0 V
-62 14 R
62 0 V
453 472 M
0 15 V
422 472 M
62 0 V
-62 15 R
62 0 V
457 471 M
0 20 V
426 471 M
62 0 V
-62 20 R
62 0 V
-28 7 R
0 24 V
429 498 M
62 0 V
-62 24 R
62 0 V
463 492 M
0 27 V
432 492 M
62 0 V
-62 27 R
62 0 V
467 494 M
0 32 V
436 494 M
62 0 V
-62 32 R
62 0 V
-28 11 R
0 40 V
439 537 M
62 0 V
-62 40 R
62 0 V
473 491 M
0 43 V
442 491 M
62 0 V
-62 43 R
62 0 V
476 464 M
0 52 V
445 464 M
62 0 V
-62 52 R
62 0 V
-27 31 R
0 70 V
449 547 M
62 0 V
-62 70 R
62 0 V
483 430 M
0 72 V
452 430 M
62 0 V
-62 72 R
62 0 V
405 328 Crs
406 331 Crs
406 335 Crs
407 338 Crs
408 341 Crs
408 344 Crs
409 347 Crs
410 350 Crs
410 354 Crs
411 357 Crs
411 359 Crs
412 363 Crs
413 365 Crs
414 370 Crs
415 375 Crs
416 381 Crs
418 385 Crs
419 391 Crs
420 398 Crs
422 401 Crs
423 407 Crs
424 412 Crs
426 417 Crs
427 423 Crs
429 424 Crs
431 435 Crs
433 434 Crs
435 446 Crs
437 452 Crs
439 457 Crs
441 463 Crs
443 467 Crs
445 473 Crs
447 473 Crs
450 496 Crs
453 479 Crs
457 481 Crs
460 510 Crs
463 505 Crs
467 510 Crs
470 557 Crs
473 512 Crs
476 490 Crs
480 582 Crs
483 466 Crs
632 1447 Crs
stroke
grestore
end
showpage
}}%
\put(813,1447){\makebox(0,0)[l]{Amendolia 1986, \cite{AmendoliaPi86}}}%
\put(813,1547){\makebox(0,0)[l]{Bebek 1978, \cite{Bebek78}}}%
\put(813,1647){\makebox(0,0)[l]{Bebek 1976, \cite{Bebek76}}}%
\put(813,1747){\makebox(0,0)[l]{Brown 1973, \cite{Brown73}}}%
\put(813,1847){\makebox(0,0)[l]{Model $\cal B$}}%
\put(813,1947){\makebox(0,0)[l]{Model $\cal A$}}%
\put(2105,50){\makebox(0,0){$Q^2$ [GeV${}^2$]}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$Q^2\cdot F_\pi (Q^2)$ [GeV${}^2$]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3679,200){\makebox(0,0){10}}%
\put(3023,200){\makebox(0,0){8}}%
\put(2367,200){\makebox(0,0){6}}%
\put(1712,200){\makebox(0,0){4}}%
\put(1056,200){\makebox(0,0){2}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{0.9}}%
\put(350,1864){\makebox(0,0)[r]{0.8}}%
\put(350,1669){\makebox(0,0)[r]{0.7}}%
\put(350,1473){\makebox(0,0)[r]{0.6}}%
\put(350,1278){\makebox(0,0)[r]{0.5}}%
\put(350,1082){\makebox(0,0)[r]{0.4}}%
\put(350,887){\makebox(0,0)[r]{0.3}}%
\put(350,691){\makebox(0,0)[r]{0.2}}%
\put(350,496){\makebox(0,0)[r]{0.1}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> Reggeplot.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Reggeplot.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jul 25 14:34:08 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 396 410
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3960,4103)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
3447 0 R
-63 0 V
300 814 M
63 0 V
3447 0 R
-63 0 V
300 1328 M
63 0 V
3447 0 R
-63 0 V
300 1842 M
63 0 V
3447 0 R
-63 0 V
300 2356 M
63 0 V
3447 0 R
-63 0 V
300 2870 M
63 0 V
3447 0 R
-63 0 V
300 3384 M
63 0 V
3447 0 R
-63 0 V
300 3897 M
63 0 V
3447 0 R
-63 0 V
684 300 M
0 63 V
548 -63 R
0 63 V
549 -63 R
0 63 V
548 -63 R
0 63 V
549 -63 R
0 63 V
548 -63 R
0 63 V
1.000 UL
LTb
300 300 M
3510 0 V
0 3803 V
-3510 0 V
300 300 L
1.000 UP
1.000 UL
LT0
1500 3990 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
684 604 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
517 587 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
518 567 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
517 600 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
518 519 R
0 168 V
-31 -168 R
62 0 V
-62 168 R
62 0 V
517 -117 R
0 655 V
-31 -655 R
62 0 V
-62 655 R
62 0 V
684 605 CircleF
1232 1193 CircleF
1781 1770 CircleF
2329 2432 CircleF
2878 3090 CircleF
3426 3385 CircleF
1631 3990 CircleF
1.000 UP
1.000 UL
LT1
1500 3890 M
263 0 V
684 611 M
548 575 V
549 597 V
548 597 V
549 591 V
548 587 V
684 611 TriU
1232 1186 TriU
1781 1783 TriU
2329 2380 TriU
2878 2971 TriU
3426 3558 TriU
1631 3890 TriU
1.000 UP
1.000 UL
LT3
1500 3790 M
263 0 V
684 617 M
548 632 V
549 613 V
548 603 V
549 597 V
548 592 V
684 617 TriD
1232 1249 TriD
1781 1862 TriD
2329 2465 TriD
2878 3062 TriD
3426 3654 TriD
1631 3790 TriD
stroke
grestore
end
showpage
}}%
\put(1450,3790){\makebox(0,0)[r]{Model $\cal B$}}%
\put(1450,3890){\makebox(0,0)[r]{Model $\cal A$}}%
\put(1450,3990){\makebox(0,0)[r]{PDG 2000, \cite{PDG00}}}%
\put(3536,3512){\makebox(0,0)[l]{$a_6$}}%
\put(2823,2676){\makebox(0,0)[l]{$\rho_5$}}%
\put(2274,2698){\makebox(0,0)[l]{$a_4$}}%
\put(1726,2234){\makebox(0,0)[l]{$\rho_3$}}%
\put(1177,1567){\makebox(0,0)[l]{$a_2$}}%
\put(629,814){\makebox(0,0)[l]{$\rho$}}%
\put(2055,50){\makebox(0,0){$J$}}%
\put(100,2201){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M^2$ [GeV$^2$]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3426,200){\makebox(0,0){6}}%
\put(2878,200){\makebox(0,0){5}}%
\put(2329,200){\makebox(0,0){4}}%
\put(1781,200){\makebox(0,0){3}}%
\put(1232,200){\makebox(0,0){2}}%
\put(684,200){\makebox(0,0){1}}%
\put(250,3897){\makebox(0,0)[r]{7}}%
\put(250,3384){\makebox(0,0)[r]{6}}%
\put(250,2870){\makebox(0,0)[r]{5}}%
\put(250,2356){\makebox(0,0)[r]{4}}%
\put(250,1842){\makebox(0,0)[r]{3}}%
\put(250,1328){\makebox(0,0)[r]{2}}%
\put(250,814){\makebox(0,0)[r]{1}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> TwoPhotonDecay.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=TwoPhotonDecay.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12327,3906)(1,-4636)
\put(8701,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma _2$\special{ps: grestore}}}}
\put(5326,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma _1$\special{ps: grestore}}}}
\put(10876,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma _2$\special{ps: grestore}}}}
\put(12301,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma _1$\special{ps: grestore}}}}
\put(  1,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma _1(q_1,\varepsilon _1)$\special{ps: grestore}}}}
\put(3076,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma _2(q_2,\varepsilon _2)$\special{ps: grestore}}}}
\put(1726,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}${\cal M}(P)$\special{ps: grestore}}}}
\put(6976,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\cal M$\special{ps: grestore}}}}
\put(11401,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\cal M$\special{ps: grestore}}}}
\put(7051,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\chi ^P$\special{ps: grestore}}}}
\put(11476,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\chi ^P$\special{ps: grestore}}}}
\end{picture}


==> TwoPhotonDecayWidths.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: TwoPhotonDecayWidths.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Aug 24 18:56:52 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 450 507
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(4500,5075)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
3787 0 R
-63 0 V
500 505 M
31 0 V
3819 0 R
-31 0 V
500 777 M
31 0 V
3819 0 R
-31 0 V
500 916 M
31 0 V
3819 0 R
-31 0 V
500 982 M
63 0 V
3787 0 R
-63 0 V
500 1187 M
31 0 V
3819 0 R
-31 0 V
500 1459 M
31 0 V
3819 0 R
-31 0 V
500 1598 M
31 0 V
3819 0 R
-31 0 V
500 1664 M
63 0 V
3787 0 R
-63 0 V
500 1870 M
31 0 V
3819 0 R
-31 0 V
500 2141 M
31 0 V
3819 0 R
-31 0 V
500 2280 M
31 0 V
3819 0 R
-31 0 V
500 2346 M
63 0 V
3787 0 R
-63 0 V
500 2552 M
31 0 V
3819 0 R
-31 0 V
500 2823 M
31 0 V
3819 0 R
-31 0 V
500 2962 M
31 0 V
3819 0 R
-31 0 V
500 3029 M
63 0 V
3787 0 R
-63 0 V
500 3234 M
31 0 V
3819 0 R
-31 0 V
500 3505 M
31 0 V
3819 0 R
-31 0 V
500 3645 M
31 0 V
3819 0 R
-31 0 V
500 3711 M
63 0 V
3787 0 R
-63 0 V
500 3916 M
31 0 V
3819 0 R
-31 0 V
500 4188 M
31 0 V
3819 0 R
-31 0 V
500 4327 M
31 0 V
3819 0 R
-31 0 V
500 4393 M
63 0 V
3787 0 R
-63 0 V
500 4598 M
31 0 V
3819 0 R
-31 0 V
500 4870 M
31 0 V
3819 0 R
-31 0 V
500 5009 M
31 0 V
3819 0 R
-31 0 V
500 5075 M
63 0 V
3787 0 R
-63 0 V
500 300 M
0 63 V
0 4712 R
0 -63 V
1417 300 M
0 63 V
0 4712 R
0 -63 V
2333 300 M
0 63 V
0 4712 R
0 -63 V
3250 300 M
0 63 V
0 4712 R
0 -63 V
4167 300 M
0 63 V
0 4712 R
0 -63 V
1.000 UL
LTb
500 300 M
3850 0 V
0 4775 V
-3850 0 V
500 300 L
1.000 UL
LT1
3987 4962 M
263 0 V
500 2765 M
92 -340 V
91 -312 V
92 -216 V
92 -161 V
91 -126 V
92 -105 V
92 -89 V
91 -77 V
92 -69 V
92 -61 V
91 -56 V
92 -51 V
92 -46 V
91 -44 V
92 -40 V
92 -38 V
91 -36 V
92 -33 V
92 -32 V
91 -30 V
92 -29 V
92 -27 V
91 -26 V
92 -25 V
1.000 UL
LT3
3987 4862 M
263 0 V
500 2712 M
95 -315 V
96 -300 V
95 -210 V
95 -157 V
96 -124 V
95 -103 V
95 -88 V
96 -76 V
95 -68 V
95 -61 V
96 -55 V
95 -50 V
95 -47 V
96 -43 V
95 -40 V
95 -38 V
96 -35 V
95 -33 V
95 -32 V
96 -30 V
95 -28 V
95 -28 V
96 -26 V
95 -25 V
95 -24 V
1.000 UL
LT1
500 3937 M
92 -244 V
91 -196 V
92 -167 V
92 -134 V
91 -113 V
92 -97 V
92 -83 V
91 -74 V
92 -65 V
92 -59 V
91 -54 V
92 -50 V
92 -45 V
91 -43 V
92 -39 V
92 -38 V
91 -34 V
92 -33 V
92 -32 V
91 -29 V
92 -29 V
92 -27 V
91 -25 V
92 -25 V
92 -24 V
91 -23 V
92 -22 V
92 -21 V
91 -20 V
1.000 UL
LT3
500 3936 M
605 3711 L
710 3531 L
814 3377 L
919 3250 L
105 -109 V
105 -92 V
104 -81 V
105 -71 V
105 -63 V
105 -58 V
104 -52 V
105 -48 V
105 -45 V
105 -42 V
104 -38 V
105 -37 V
105 -34 V
105 -33 V
104 -30 V
105 -30 V
105 -28 V
105 -26 V
105 -26 V
104 -24 V
105 -24 V
105 -22 V
105 -22 V
104 -21 V
105 -20 V
105 -20 V
105 -19 V
104 -18 V
105 -18 V
105 -17 V
105 -17 V
1.000 UL
LT1
500 4642 M
92 -234 V
91 -170 V
92 -141 V
92 -118 V
91 -101 V
92 -88 V
92 -77 V
91 -67 V
92 -61 V
92 -54 V
91 -50 V
92 -46 V
92 -43 V
91 -40 V
92 -38 V
92 -35 V
91 -33 V
92 -31 V
92 -30 V
91 -29 V
92 -27 V
92 -26 V
91 -25 V
92 -24 V
92 -23 V
91 -22 V
92 -21 V
92 -20 V
91 -20 V
92 -20 V
92 -18 V
91 -18 V
92 -18 V
92 -17 V
91 -16 V
92 -16 V
92 -16 V
91 -15 V
92 -15 V
1.000 UL
LT3
500 4510 M
605 4299 L
710 4144 L
814 4016 L
919 3908 L
105 -92 V
105 -81 V
104 -72 V
105 -63 V
105 -58 V
105 -52 V
104 -48 V
105 -45 V
105 -41 V
105 -39 V
104 -37 V
105 -34 V
105 -32 V
105 -31 V
104 -29 V
105 -28 V
105 -27 V
105 -25 V
105 -25 V
104 -23 V
105 -23 V
105 -22 V
105 -21 V
104 -20 V
105 -19 V
105 -19 V
105 -19 V
104 -18 V
105 -17 V
105 -17 V
105 -16 V
1.000 UP
1.000 UL
LT0
3987 4762 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
537 3868 M
0 230 V
506 3868 M
62 0 V
-62 230 R
62 0 V
24 -659 R
0 371 V
561 3439 M
62 0 V
-62 371 R
62 0 V
42 -371 R
0 241 V
634 3439 M
62 0 V
-62 241 R
62 0 V
42 -380 R
0 325 V
707 3300 M
62 0 V
-62 325 R
62 0 V
1233 2467 M
0 691 V
-31 -691 R
62 0 V
-62 691 R
62 0 V
537 4567 M
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
24 -233 R
0 100 V
561 4393 M
62 0 V
-62 100 R
62 0 V
42 -166 R
0 120 V
634 4327 M
62 0 V
-62 120 R
62 0 V
42 -205 R
0 120 V
707 4242 M
62 0 V
-62 120 R
62 0 V
1233 3234 M
0 411 V
-31 -411 R
62 0 V
-62 411 R
62 0 V
537 4005 Pls
592 3680 Pls
665 3583 Pls
738 3505 Pls
1233 2980 Pls
537 4598 Pls
592 4447 Pls
665 4393 Pls
738 4308 Pls
1233 3505 Pls
4118 4762 Pls
1.000 UP
1.000 UL
LT0
3987 4662 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
614 3760 M
0 165 V
583 3760 M
62 0 V
-62 165 R
62 0 V
42 -444 R
0 236 V
656 3481 M
62 0 V
-62 236 R
62 0 V
44 -442 R
0 299 V
731 3275 M
62 0 V
-62 299 R
62 0 V
909 3288 M
0 217 V
878 3288 M
62 0 V
-62 217 R
62 0 V
625 2424 M
0 100 V
594 2424 M
62 0 V
-62 100 R
62 0 V
16 -212 R
0 101 V
641 2312 M
62 0 V
-62 101 R
62 0 V
28 -297 R
0 133 V
700 2116 M
62 0 V
-62 133 R
62 0 V
50 -182 R
0 152 V
781 2067 M
62 0 V
-62 152 R
62 0 V
55 -175 R
0 244 V
867 2044 M
62 0 V
-62 244 R
62 0 V
614 4330 M
0 138 V
583 4330 M
62 0 V
-62 138 R
62 0 V
42 -332 R
0 151 V
656 4136 M
62 0 V
-62 151 R
62 0 V
44 -271 R
0 172 V
731 4016 M
62 0 V
-62 172 R
62 0 V
909 3711 M
0 205 V
878 3711 M
62 0 V
-62 205 R
62 0 V
843 -859 R
0 404 V
-31 -404 R
62 0 V
-62 404 R
62 0 V
555 3854 M
92 0 V
-92 -31 R
0 62 V
92 -62 R
0 62 V
0 -263 R
73 0 V
-73 -31 R
0 62 V
73 -62 R
0 62 V
0 -192 R
92 0 V
-92 -31 R
0 62 V
92 -62 R
0 62 V
0 -76 R
311 0 V
812 3385 M
0 62 V
311 -62 R
0 62 V
592 2478 M
55 0 V
-55 -31 R
0 62 V
55 -62 R
0 62 V
0 -143 R
55 0 V
-55 -31 R
0 62 V
55 -62 R
0 62 V
0 -207 R
73 0 V
-73 -31 R
0 62 V
73 -62 R
0 62 V
0 -68 R
110 0 V
775 2122 M
0 62 V
110 -62 R
0 62 V
0 6 R
110 0 V
885 2159 M
0 62 V
110 -62 R
0 62 V
555 4407 M
92 0 V
-92 -31 R
0 62 V
92 -62 R
0 62 V
0 -217 R
73 0 V
-73 -31 R
0 62 V
73 -62 R
0 62 V
0 -138 R
92 0 V
-92 -31 R
0 62 V
92 -62 R
0 62 V
0 -314 R
311 0 V
812 3800 M
0 62 V
311 -62 R
0 62 V
0 -539 R
3044 0 V
1123 3292 M
0 62 V
3044 -62 R
0 62 V
614 3854 Crs
687 3622 Crs
762 3461 Crs
909 3416 Crs
625 2478 Crs
672 2366 Crs
731 2190 Crs
812 2153 Crs
898 2190 Crs
614 4407 Crs
687 4221 Crs
762 4114 Crs
909 3831 Crs
1783 3323 Crs
4118 4662 Crs
1.000 UP
1.000 UL
LT0
3987 4562 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
500 4808 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-20 -81 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
0 -139 R
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
24 -292 R
0 122 V
566 4446 M
62 0 V
-62 122 R
62 0 V
848 3990 M
0 200 V
817 3990 M
62 0 V
-62 200 R
62 0 V
380 -551 R
0 175 V
-31 -175 R
62 0 V
-62 175 R
62 0 V
500 4816 Star
511 4765 Star
542 4696 Star
597 4513 Star
848 4106 Star
1259 3739 Star
4118 4562 Star
1.000 UP
1.000 UL
LT0
3987 4462 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
817 3184 M
0 104 V
786 3184 M
62 0 V
-62 104 R
62 0 V
61 -197 R
0 104 V
878 3091 M
62 0 V
-62 104 R
62 0 V
62 -141 R
0 107 V
971 3054 M
62 0 V
-62 107 R
62 0 V
61 -242 R
0 145 V
-31 -145 R
62 0 V
-62 145 R
62 0 V
61 -325 R
0 235 V
-31 -235 R
62 0 V
-62 235 R
62 0 V
101 -223 R
0 171 V
-31 -171 R
62 0 V
-62 171 R
62 0 V
192 -269 R
0 174 V
-31 -174 R
62 0 V
-62 174 R
62 0 V
318 -423 R
0 266 V
-31 -266 R
62 0 V
-62 266 R
62 0 V
817 3144 M
0 115 V
786 3144 M
62 0 V
-62 115 R
62 0 V
61 -96 R
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
99 -290 R
0 100 V
-31 -100 R
62 0 V
-62 100 R
62 0 V
193 -322 R
0 143 V
-31 -143 R
62 0 V
-62 143 R
62 0 V
409 -225 R
0 159 V
-31 -159 R
62 0 V
-62 159 R
62 0 V
817 3134 M
0 113 V
786 3134 M
62 0 V
-62 113 R
62 0 V
61 -149 R
0 100 V
878 3098 M
62 0 V
-62 100 R
62 0 V
99 -221 R
0 100 V
-31 -100 R
62 0 V
-62 100 R
62 0 V
193 -260 R
0 125 V
-31 -125 R
62 0 V
-62 125 R
62 0 V
409 -193 R
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
2836 2184 M
0 296 V
-31 -296 R
62 0 V
-62 296 R
62 0 V
801 2046 M
0 84 V
-31 -84 R
62 0 V
-62 84 R
62 0 V
16 -188 R
0 78 V
-31 -78 R
62 0 V
-62 78 R
62 0 V
6 -37 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
6 -186 R
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
5 -104 R
0 92 V
-31 -92 R
62 0 V
-62 92 R
62 0 V
6 -71 R
0 92 V
-31 -92 R
62 0 V
-62 92 R
62 0 V
13 -210 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
33 -122 R
0 102 V
-31 -102 R
62 0 V
-62 102 R
62 0 V
52 -267 R
0 131 V
-31 -131 R
62 0 V
-62 131 R
62 0 V
60 -200 R
0 137 V
-31 -137 R
62 0 V
-62 137 R
62 0 V
61 -120 R
0 136 V
-31 -136 R
62 0 V
-62 136 R
62 0 V
61 -242 R
0 154 V
-31 -154 R
62 0 V
-62 154 R
62 0 V
60 -183 R
0 176 V
-31 -176 R
62 0 V
-62 176 R
62 0 V
103 -269 R
0 168 V
-31 -168 R
62 0 V
-62 168 R
62 0 V
231 -226 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
817 4037 M
0 117 V
786 4037 M
62 0 V
-62 117 R
62 0 V
61 -192 R
0 111 V
878 3962 M
62 0 V
-62 111 R
62 0 V
99 -335 R
0 139 V
-31 -139 R
62 0 V
-62 139 R
62 0 V
193 -316 R
0 163 V
-31 -163 R
62 0 V
-62 163 R
62 0 V
409 -271 R
0 168 V
-31 -168 R
62 0 V
-62 168 R
62 0 V
883 3829 M
0 197 V
852 3829 M
62 0 V
-62 197 R
62 0 V
488 -696 R
0 248 V
-31 -248 R
62 0 V
-62 248 R
62 0 V
817 3951 M
0 83 V
-31 -83 R
62 0 V
-62 83 R
62 0 V
61 -127 R
0 77 V
-31 -77 R
62 0 V
-62 77 R
62 0 V
99 -245 R
0 80 V
-31 -80 R
62 0 V
-62 80 R
62 0 V
193 -216 R
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
409 -443 R
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
3305 2800 M
0 226 V
-31 -226 R
62 0 V
-62 226 R
62 0 V
817 3955 M
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
61 -163 R
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
99 -287 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
193 -144 R
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
409 -331 R
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
3305 2935 M
0 156 V
-31 -156 R
62 0 V
-62 156 R
62 0 V
852 3836 M
0 118 V
821 3836 M
62 0 V
-62 118 R
62 0 V
156 -308 R
0 157 V
-31 -157 R
62 0 V
-62 157 R
62 0 V
193 -260 R
0 170 V
-31 -170 R
62 0 V
-62 170 R
62 0 V
409 -384 R
0 171 V
-31 -171 R
62 0 V
-62 171 R
62 0 V
3305 2672 M
0 338 V
-31 -338 R
62 0 V
-62 338 R
62 0 V
852 3973 M
0 101 V
821 3973 M
62 0 V
-62 101 R
62 0 V
156 -404 R
0 154 V
-31 -154 R
62 0 V
-62 154 R
62 0 V
193 -355 R
0 176 V
-31 -176 R
62 0 V
-62 176 R
62 0 V
409 -432 R
0 212 V
-31 -212 R
62 0 V
-62 212 R
62 0 V
3305 2288 M
0 536 V
-31 -536 R
62 0 V
-62 536 R
62 0 V
793 3241 M
74 0 V
-74 -31 R
0 62 V
74 -62 R
0 62 V
0 -125 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -66 R
92 0 V
-92 -31 R
0 62 V
currentpoint stroke M
92 -62 R
0 62 V
0 -143 R
92 0 V
-92 -31 R
0 62 V
92 -62 R
0 62 V
0 -152 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -61 R
184 0 V
-184 -31 R
0 62 V
184 -62 R
0 62 V
0 -127 R
286 0 V
-286 -31 R
0 62 V
286 -62 R
0 62 V
-11 -218 R
458 0 V
-458 -31 R
0 62 V
458 -62 R
0 62 V
793 3207 M
74 0 V
-74 -31 R
0 62 V
74 -62 R
0 62 V
0 -21 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -222 R
184 0 V
958 2995 M
0 62 V
184 -62 R
0 62 V
0 -227 R
275 0 V
-275 -31 R
0 62 V
275 -62 R
0 62 V
0 -103 R
733 0 V
-733 -31 R
0 62 V
733 -62 R
0 62 V
793 3196 M
74 0 V
-74 -31 R
0 62 V
74 -62 R
0 62 V
0 -75 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
753 3031 M
733 0 V
753 3000 M
0 62 V
733 -62 R
0 62 V
1142 2886 M
275 0 V
-275 -31 R
0 62 V
275 -62 R
0 62 V
0 -103 R
733 0 V
-733 -31 R
0 62 V
733 -62 R
0 62 V
0 -477 R
2017 0 V
2150 2337 M
0 62 V
2017 -62 R
0 62 V
775 2091 M
55 0 V
-55 -31 R
0 62 V
55 -62 R
0 62 V
0 -138 R
37 0 V
-37 -31 R
0 62 V
37 -62 R
0 62 V
0 7 R
36 0 V
-36 -31 R
0 62 V
36 -62 R
0 62 V
0 -134 R
37 0 V
-37 -31 R
0 62 V
37 -62 R
0 62 V
0 -44 R
37 0 V
-37 -31 R
0 62 V
37 -62 R
0 62 V
0 -10 R
36 0 V
-36 -31 R
0 62 V
36 -62 R
0 62 V
0 -140 R
55 0 V
-55 -31 R
0 62 V
55 -62 R
0 62 V
0 -47 R
74 0 V
-74 -31 R
0 62 V
74 -62 R
0 62 V
0 -179 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -97 R
92 0 V
-92 -31 R
0 62 V
92 -62 R
0 62 V
0 -14 R
92 0 V
-92 -31 R
0 62 V
92 -62 R
0 62 V
0 -126 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -46 R
92 0 V
-92 -31 R
0 62 V
92 -62 R
0 62 V
0 -129 R
183 0 V
-183 -31 R
0 62 V
183 -62 R
0 62 V
0 -78 R
367 0 V
-367 -31 R
0 62 V
367 -62 R
0 62 V
793 4101 M
74 0 V
-74 -31 R
0 62 V
74 -62 R
0 62 V
0 -109 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -238 R
184 0 V
958 3785 M
0 62 V
184 -62 R
0 62 V
0 -193 R
275 0 V
-275 -31 R
0 62 V
275 -62 R
0 62 V
0 -136 R
733 0 V
-733 -31 R
0 62 V
733 -62 R
0 62 V
775 3943 M
275 0 V
775 3912 M
0 62 V
275 -62 R
0 62 V
0 -495 R
1100 0 V
1050 3448 M
0 62 V
1100 -62 R
0 62 V
793 3995 M
74 0 V
-74 -31 R
0 62 V
74 -62 R
0 62 V
0 -78 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -198 R
184 0 V
958 3750 M
0 62 V
184 -62 R
0 62 V
0 -161 R
275 0 V
-275 -31 R
0 62 V
275 -62 R
0 62 V
0 -362 R
733 0 V
-733 -31 R
0 62 V
733 -62 R
0 62 V
0 -417 R
2200 0 V
2150 2903 M
0 62 V
2200 -62 R
0 62 V
793 4006 M
74 0 V
-74 -31 R
0 62 V
74 -62 R
0 62 V
0 -107 R
91 0 V
-91 -31 R
0 62 V
91 -62 R
0 62 V
0 -233 R
184 0 V
958 3697 M
0 62 V
184 -62 R
0 62 V
0 -85 R
275 0 V
-275 -31 R
0 62 V
275 -62 R
0 62 V
0 -266 R
733 0 V
-733 -31 R
0 62 V
733 -62 R
0 62 V
0 -447 R
2200 0 V
2150 2992 M
0 62 V
2200 -62 R
0 62 V
775 3901 M
183 0 V
775 3870 M
0 62 V
183 -62 R
0 62 V
0 -197 R
184 0 V
958 3704 M
0 62 V
184 -62 R
0 62 V
0 -126 R
275 0 V
-275 -31 R
0 62 V
275 -62 R
0 62 V
0 -244 R
733 0 V
-733 -31 R
0 62 V
733 -62 R
0 62 V
0 -571 R
2200 0 V
2150 2856 M
0 62 V
2200 -62 R
0 62 V
775 4028 M
183 0 V
775 3997 M
0 62 V
183 -62 R
0 62 V
0 -302 R
184 0 V
958 3726 M
0 62 V
184 -62 R
0 62 V
0 -218 R
275 0 V
-275 -31 R
0 62 V
275 -62 R
0 62 V
0 -263 R
733 0 V
-733 -31 R
0 62 V
733 -62 R
0 62 V
0 -706 R
2200 0 V
2150 2632 M
0 62 V
2200 -62 R
0 62 V
817 3241 Box
909 3147 Box
1002 3112 Box
1094 3000 Box
1186 2879 Box
1318 2849 Box
1541 2753 Box
1890 2566 Box
817 3207 Box
909 3217 Box
1039 3026 Box
1263 2830 Box
1703 2758 Box
817 3196 Box
909 3152 Box
1039 3031 Box
1263 2886 Box
1703 2814 Box
2836 2368 Box
801 2091 Box
848 1984 Box
885 2022 Box
922 1919 Box
958 1906 Box
995 1927 Box
1039 1818 Box
1103 1802 Box
1186 1654 Box
1277 1588 Box
1369 1605 Box
1461 1510 Box
1552 1495 Box
1686 1397 Box
1948 1350 Box
817 4101 Box
909 4023 Box
1039 3816 Box
1263 3654 Box
1703 3549 Box
883 3943 Box
1402 3479 Box
817 3995 Box
909 3948 Box
1039 3781 Box
1263 3651 Box
1703 3320 Box
3305 2934 Box
817 4006 Box
909 3930 Box
1039 3728 Box
1263 3674 Box
1703 3439 Box
3305 3023 Box
852 3901 Box
1039 3735 Box
1263 3640 Box
1703 3427 Box
3305 2887 Box
852 4028 Box
1039 3757 Box
1263 3570 Box
1703 3338 Box
3305 2663 Box
4118 4462 Box
1.000 UP
1.000 UL
LT0
3987 4362 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
500 2935 M
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
500 4163 M
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-31 634 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
500 2955 BoxF
500 4167 BoxF
500 4822 BoxF
4118 4362 BoxF
stroke
grestore
end
showpage
}}%
\put(3937,4362){\makebox(0,0)[r]{PDG 2000, \cite{PDG00}}}%
\put(3937,4462){\makebox(0,0)[r]{CLEO 1998, \cite{CLEO98}}}%
\put(3937,4562){\makebox(0,0)[r]{L3 1997, \cite{L397}}}%
\put(3937,4662){\makebox(0,0)[r]{CELLO 1991, \cite{CELLO91}}}%
\put(3937,4762){\makebox(0,0)[r]{TPC 1990, \cite{TPC90}}}%
\put(3937,4862){\makebox(0,0)[r]{Model $\cal B$}}%
\put(3937,4962){\makebox(0,0)[r]{Model $\cal A$}}%
\put(2333,3680){\makebox(0,0)[l]{\fbox{$\etap$}}}%
\put(2883,1870){\makebox(0,0)[l]{\fbox{$\eta^{}$}}}%
\put(2517,1102){\makebox(0,0)[l]{\fbox{$\pi^0$}}}%
\put(2425,50){\makebox(0,0){$Q^2$ [GeV${}^2$]}}%
\put(100,2687){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Gamma_{\gamma\gamma}(Q^2)$ [eV]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4167,200){\makebox(0,0){20}}%
\put(3250,200){\makebox(0,0){15}}%
\put(2333,200){\makebox(0,0){10}}%
\put(1417,200){\makebox(0,0){5}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,5075){\makebox(0,0)[r]{10000}}%
\put(450,4393){\makebox(0,0)[r]{1000}}%
\put(450,3711){\makebox(0,0)[r]{100}}%
\put(450,3029){\makebox(0,0)[r]{10}}%
\put(450,2346){\makebox(0,0)[r]{1}}%
\put(450,1664){\makebox(0,0)[r]{0.1}}%
\put(450,982){\makebox(0,0)[r]{0.01}}%
\put(450,300){\makebox(0,0)[r]{0.001}}%
\end{picture}%
\endgroup
\endinput


==> VirtualVirtualFormFactor.ModelA.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: VirtualVirtualFormFactor.ModelA.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jul 25 15:08:18 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 432 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(4320,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
827 0 R
-63 0 V
400 507 M
63 0 V
827 0 R
-63 0 V
400 713 M
63 0 V
827 0 R
-63 0 V
400 920 M
63 0 V
827 0 R
-63 0 V
400 1126 M
63 0 V
827 0 R
-63 0 V
400 1333 M
63 0 V
827 0 R
-63 0 V
400 1540 M
63 0 V
827 0 R
-63 0 V
400 300 M
0 31 V
89 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
88 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
89 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
88 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
1.000 UL
LTb
400 300 M
890 0 V
0 1343 V
-890 0 V
400 300 L
1.000 UL
LT0
400 589 M
24 51 V
45 111 V
46 111 V
45 98 V
46 79 V
45 55 V
45 41 V
46 28 V
45 22 V
46 20 V
45 18 V
45 17 V
46 15 V
45 13 V
46 11 V
45 10 V
46 8 V
45 7 V
45 5 V
46 5 V
3 0 V
1.000 UL
LT0
400 1332 M
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
1.000 UL
LTb
1840 300 M
63 0 V
827 0 R
-63 0 V
1840 507 M
63 0 V
827 0 R
-63 0 V
1840 713 M
63 0 V
827 0 R
-63 0 V
1840 920 M
63 0 V
827 0 R
-63 0 V
-827 206 R
63 0 V
827 0 R
-63 0 V
-827 207 R
63 0 V
827 0 R
-63 0 V
-827 207 R
63 0 V
827 0 R
-63 0 V
1840 300 M
0 31 V
89 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
88 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
89 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
88 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
1.000 UL
LTb
1840 300 M
890 0 V
0 1343 V
-890 0 V
0 -1343 V
1.000 UL
LT1
1840 563 M
24 42 V
45 85 V
46 75 V
45 53 V
46 31 V
45 16 V
45 11 V
46 9 V
45 10 V
46 10 V
45 10 V
45 10 V
46 9 V
45 8 V
46 7 V
45 7 V
46 5 V
45 4 V
45 4 V
46 3 V
3 0 V
1.000 UL
LT1
1840 982 M
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
1.000 UL
LTb
3280 300 M
63 0 V
827 0 R
-63 0 V
3280 507 M
63 0 V
827 0 R
-63 0 V
3280 713 M
63 0 V
827 0 R
-63 0 V
3280 920 M
63 0 V
827 0 R
-63 0 V
-827 206 R
63 0 V
827 0 R
-63 0 V
-827 207 R
63 0 V
827 0 R
-63 0 V
-827 207 R
63 0 V
827 0 R
-63 0 V
3280 300 M
0 31 V
89 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
88 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
89 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
88 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
1.000 UL
LTb
3280 300 M
890 0 V
0 1343 V
-890 0 V
0 -1343 V
1.000 UL
LT3
3280 654 M
24 59 V
45 122 V
46 114 V
45 90 V
46 66 V
45 46 V
45 35 V
46 33 V
45 29 V
46 25 V
45 22 V
45 19 V
46 17 V
45 15 V
46 13 V
45 10 V
46 9 V
45 8 V
45 6 V
46 5 V
3 0 V
1.000 UL
LT3
3280 1428 M
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
stroke
grestore
end
showpage
}}%
\put(3725,1793){\makebox(0,0){$\etap\to\gamma^*\gamma^*$}}%
\put(3725,50){\makebox(0,0){$Q^2$ [GeV${}^2$]}}%
\put(2980,971){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ }}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4103,200){\makebox(0,0){1000}}%
\put(3881,200){\makebox(0,0){100}}%
\put(3658,200){\makebox(0,0){10}}%
\put(3436,200){\makebox(0,0){1}}%
\put(3230,1540){\makebox(0,0)[r]{120}}%
\put(3230,1333){\makebox(0,0)[r]{100}}%
\put(3230,1126){\makebox(0,0)[r]{80}}%
\put(3230,920){\makebox(0,0)[r]{60}}%
\put(3230,713){\makebox(0,0)[r]{40}}%
\put(3230,507){\makebox(0,0)[r]{20}}%
\put(3230,300){\makebox(0,0)[r]{0}}%
\put(2285,1793){\makebox(0,0){$\eta\to\gamma^*\gamma^*$}}%
\put(2285,50){\makebox(0,0){$Q^2$ [GeV${}^2$]}}%
\put(1540,971){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ }}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2663,200){\makebox(0,0){1000}}%
\put(2441,200){\makebox(0,0){100}}%
\put(2218,200){\makebox(0,0){10}}%
\put(1996,200){\makebox(0,0){1}}%
\put(1790,1540){\makebox(0,0)[r]{120}}%
\put(1790,1333){\makebox(0,0)[r]{100}}%
\put(1790,1126){\makebox(0,0)[r]{80}}%
\put(1790,920){\makebox(0,0)[r]{60}}%
\put(1790,713){\makebox(0,0)[r]{40}}%
\put(1790,507){\makebox(0,0)[r]{20}}%
\put(1790,300){\makebox(0,0)[r]{0}}%
\put(845,1793){\makebox(0,0){$\pi^0\to\gamma^*\gamma^*$}}%
\put(845,50){\makebox(0,0){$Q^2$ [GeV${}^2$]}}%
\put(100,971){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$Q^2\cdot F(Q^2,Q^2)$ [MeV]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1223,200){\makebox(0,0){1000}}%
\put(1001,200){\makebox(0,0){100}}%
\put(778,200){\makebox(0,0){10}}%
\put(556,200){\makebox(0,0){1}}%
\put(350,1540){\makebox(0,0)[r]{120}}%
\put(350,1333){\makebox(0,0)[r]{100}}%
\put(350,1126){\makebox(0,0)[r]{80}}%
\put(350,920){\makebox(0,0)[r]{60}}%
\put(350,713){\makebox(0,0)[r]{40}}%
\put(350,507){\makebox(0,0)[r]{20}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> VirtualVirtualFormFactor.ModelB.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: VirtualVirtualFormFactor.ModelB.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jul 25 15:08:22 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 432 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(4320,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
827 0 R
-63 0 V
400 507 M
63 0 V
827 0 R
-63 0 V
400 713 M
63 0 V
827 0 R
-63 0 V
400 920 M
63 0 V
827 0 R
-63 0 V
400 1126 M
63 0 V
827 0 R
-63 0 V
400 1333 M
63 0 V
827 0 R
-63 0 V
400 1540 M
63 0 V
827 0 R
-63 0 V
400 300 M
0 31 V
89 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
88 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
89 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
88 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
1.000 UL
LTb
400 300 M
890 0 V
0 1343 V
-890 0 V
400 300 L
1.000 UL
LT0
400 577 M
24 53 V
45 123 V
46 135 V
45 131 V
46 111 V
45 81 V
45 54 V
46 35 V
45 22 V
46 14 V
45 10 V
45 7 V
46 4 V
45 3 V
46 2 V
45 2 V
46 1 V
45 0 V
45 0 V
46 1 V
3 0 V
1.000 UL
LT0
400 1367 M
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
1.000 UL
LTb
1840 300 M
63 0 V
827 0 R
-63 0 V
1840 507 M
63 0 V
827 0 R
-63 0 V
1840 713 M
63 0 V
827 0 R
-63 0 V
1840 920 M
63 0 V
827 0 R
-63 0 V
-827 206 R
63 0 V
827 0 R
-63 0 V
-827 207 R
63 0 V
827 0 R
-63 0 V
-827 207 R
63 0 V
827 0 R
-63 0 V
1840 300 M
0 31 V
89 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
88 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
89 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
88 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
1.000 UL
LTb
1840 300 M
890 0 V
0 1343 V
-890 0 V
0 -1343 V
1.000 UL
LT1
1840 587 M
24 53 V
45 117 V
46 122 V
45 110 V
46 84 V
45 55 V
45 36 V
46 21 V
45 13 V
46 10 V
45 6 V
45 4 V
46 3 V
45 1 V
46 2 V
45 0 V
46 1 V
45 0 V
45 0 V
46 1 V
3 0 V
1.000 UL
LT1
1840 1226 M
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
1.000 UL
LTb
3280 300 M
63 0 V
827 0 R
-63 0 V
3280 507 M
63 0 V
827 0 R
-63 0 V
3280 713 M
63 0 V
827 0 R
-63 0 V
3280 920 M
63 0 V
827 0 R
-63 0 V
-827 206 R
63 0 V
827 0 R
-63 0 V
-827 207 R
63 0 V
827 0 R
-63 0 V
-827 207 R
63 0 V
827 0 R
-63 0 V
3280 300 M
0 31 V
89 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
88 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
89 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
88 -31 R
0 31 V
45 -31 R
0 31 V
22 -31 R
0 63 V
67 -63 R
0 31 V
1.000 UL
LTb
3280 300 M
890 0 V
0 1343 V
-890 0 V
0 -1343 V
1.000 UL
LT3
3280 622 M
24 59 V
45 136 V
46 144 V
45 136 V
46 113 V
45 84 V
45 60 V
46 42 V
45 28 V
46 18 V
45 13 V
45 7 V
46 5 V
45 4 V
46 2 V
45 1 V
46 1 V
45 0 V
45 1 V
46 0 V
3 0 V
1.000 UL
LT3
3280 1475 M
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
stroke
grestore
end
showpage
}}%
\put(3725,1793){\makebox(0,0){$\etap\to\gamma^*\gamma^*$}}%
\put(3725,50){\makebox(0,0){$Q^2$ [GeV${}^2$]}}%
\put(2980,971){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ }}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4103,200){\makebox(0,0){1000}}%
\put(3881,200){\makebox(0,0){100}}%
\put(3658,200){\makebox(0,0){10}}%
\put(3436,200){\makebox(0,0){1}}%
\put(3230,1540){\makebox(0,0)[r]{120}}%
\put(3230,1333){\makebox(0,0)[r]{100}}%
\put(3230,1126){\makebox(0,0)[r]{80}}%
\put(3230,920){\makebox(0,0)[r]{60}}%
\put(3230,713){\makebox(0,0)[r]{40}}%
\put(3230,507){\makebox(0,0)[r]{20}}%
\put(3230,300){\makebox(0,0)[r]{0}}%
\put(2285,1793){\makebox(0,0){$\eta\to\gamma^*\gamma^*$}}%
\put(2285,50){\makebox(0,0){$Q^2$ [GeV${}^2$]}}%
\put(1540,971){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ }}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2663,200){\makebox(0,0){1000}}%
\put(2441,200){\makebox(0,0){100}}%
\put(2218,200){\makebox(0,0){10}}%
\put(1996,200){\makebox(0,0){1}}%
\put(1790,1540){\makebox(0,0)[r]{120}}%
\put(1790,1333){\makebox(0,0)[r]{100}}%
\put(1790,1126){\makebox(0,0)[r]{80}}%
\put(1790,920){\makebox(0,0)[r]{60}}%
\put(1790,713){\makebox(0,0)[r]{40}}%
\put(1790,507){\makebox(0,0)[r]{20}}%
\put(1790,300){\makebox(0,0)[r]{0}}%
\put(845,1793){\makebox(0,0){$\pi^0\to\gamma^*\gamma^*$}}%
\put(845,50){\makebox(0,0){$Q^2$ [GeV${}^2$]}}%
\put(100,971){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$Q^2\cdot F(Q^2,Q^2)$ [MeV]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1223,200){\makebox(0,0){1000}}%
\put(1001,200){\makebox(0,0){100}}%
\put(778,200){\makebox(0,0){10}}%
\put(556,200){\makebox(0,0){1}}%
\put(350,1540){\makebox(0,0)[r]{120}}%
\put(350,1333){\makebox(0,0)[r]{100}}%
\put(350,1126){\makebox(0,0)[r]{80}}%
\put(350,920){\makebox(0,0)[r]{60}}%
\put(350,713){\makebox(0,0)[r]{40}}%
\put(350,507){\makebox(0,0)[r]{20}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

